Bilipschitz equivalence of polynomials

We study a family of polynomials in two variables having moduli up to bilipschitz equivalence: two distinct polynomials of this family are not bilipschitz equivalent. However any level curve of the first polynomial is bilipschitz equivalent to a level curve of the second.

==> fig-globi-01.tikz <==
\begin{tikzpicture}[scale=1]

% (f=0)
\draw[very thick, blue] (0,0) -- (0,5);
\draw[very thick, blue] plot [smooth] coordinates {(-2,0)  (-0.8,2.5)   (-0.4,5) };
\draw[very thick, blue] plot [smooth] coordinates {(2,0)  (0.8,2.5)   (0.4,5) };

% horizontal line
\draw[very thick, black] (-0.8,2.5) -- (0.8,2.5);

% (f=c)
\draw[very thick, green!70!black] plot [smooth] coordinates {(0.3,0)  (0.3,2)   (0.4,2.5)  (0.6,2) (1,0)};
\draw[very thick, green!70!black] plot [smooth] coordinates {(-0.3,0)  (-0.3,2)   (-0.4,2.5)  (-0.6,2) (-1,0)};

% polar curve
\draw[thick, red] plot [smooth] coordinates {(0.7,0)   (0.4,2.5)  (0.2,5)};
\draw[thick, red] plot [smooth] coordinates {(-0.7,0)   (-0.4,2.5)  (-0.2,5)};

% Points
\coordinate (A) at (0.8,2.5);
\node[above right] at (A) {$A$};
\node[black, fill,circle,scale=0.3] at (A) {};

\coordinate (B) at (0.4,2.5);
\node[above] at (B) {$B$};
\node[black, fill,circle,scale=0.3] at (B) {};

\coordinate (C) at (0,2.5);
\node[above] at (C) {$C$};
\node[black, fill,circle,scale=0.3] at (C) {};

\coordinate (D) at (-0.4,2.5);
\node[above] at (D) {$D$};
\node[black, fill,circle,scale=0.3] at (D) {};

\coordinate (E) at (-0.8,2.5);
\node[above left] at (E) {$E$};
\node[black, fill,circle,scale=0.3] at (E) {};



\node[blue,below] at (-2.5,0) {$(f_s=0)$};
\node[blue,green!70!black,below] at (0.8,0) {$(f_s=c)$};
\node[blue,green!70!black,below] at (-0.8,0) {$(f_s=c')$};
\node[red,above] at (0.2,5) {$\Gamma_s$};
\end{tikzpicture}

==> fig-globi-02.tikz <==
\begin{tikzpicture}[scale=1]


% (f=0)
\draw[very thick, blue] (0,0) -- (0,5);
\draw[very thick, blue] plot [smooth] coordinates {(-2,0)  (-0.8,2.5)   (-0.4,5) };
\draw[very thick, blue] plot [smooth] coordinates {(2,0)  (0.8,2.5)   (0.4,5) };

% horizontal line
\draw[very thick, black]plot [smooth] coordinates {(-0.9,2.2)  (-0.4,3)   (0,2.1)  (0.27,2.3) (0.4,2.8) (0.7,2.9)} ;

% (f=c)
\draw[very thick, green!70!black] plot [smooth] coordinates {(0.3,0)  (0.3,2)   (0.4,2.5)  (0.6,2) (1,0)};
\draw[very thick, green!70!black] plot [smooth] coordinates {(-0.3,0)  (-0.3,2)   (-0.4,3)  (-0.6,2) (-1,0)};

\node[black,below] at (0.25,3.5) {$\tilde \gamma$};
\node[blue,below] at (-2.5,0) {$(f_{s'}=0)$};
\node[blue,green!70!black,below] at (0.9,0) {$(f_{s'}=c)$};
\node[blue,green!70!black,below] at (-0.8,0) {$(f_{s'}=c')$};


\end{tikzpicture}

==> fig-globi-03.tikz <==
\begin{tikzpicture}[scale=2.5]

\begin{scope}
\clip(-0.2,1.5) rectangle (2,3.5);

% (f=0)
\draw[very thick, blue] (0,0) -- (0,5);
\draw[very thick, blue] plot [smooth] coordinates {(3,0)  (0.8,2.5)   (0.4,5) };

% horizontal line
\draw[very thick, black]plot [smooth] coordinates {(-0.9,2.3)  (-0.4,3)   (0,2.1)  (0.29,2.25) (0.4,2.8) (0.65,2.9)} ;

% (f=c)
\draw[very thick, green!70!black] plot [smooth] coordinates {(0.3,0)  (0.3,2)   (0.4,2.5)  (0.6,2) (1,0)};
\draw[very thick, green!70!black] plot [smooth] coordinates {(-0.3,0)  (-0.3,2)   (-0.4,3)  (-0.6,2) (-1,0)};

% polar curve
\draw[thick, red] plot [smooth] coordinates {(0.7,0)   (0.4,2.5)  (0.2,5)};
\draw[thick, red] plot [smooth] coordinates {(-0.7,0)   (-0.4,2.5)  (-0.2,5)};

% Points
\coordinate (A) at (0.65,2.9);
\node[above right] at (A) {$\tilde A$};
\node[black, fill,circle,scale=0.3] at (A) {};

\coordinate (B) at (0.32,2.3);
\node[left] at (B) {$\tilde B$};
\node[black, fill,circle,scale=0.3] at (B) {};

\coordinate (BB) at (0.4,2.5);
\node[above right] at (BB) {$B'$};
\node[black, fill,circle,scale=0.3] at (BB) {};

\coordinate (C) at (0,2.1);
\node[below left] at (C) {$\tilde C$};
\node[black, fill,circle,scale=0.3] at (C) {};



\end{scope}


\node[blue,below] at (-0.2,1.5) {$(f_{s'}=0)$};
\node[blue,green!70!black,below] at (1,1.5) {$(f_{s'}=c)$};
\node[red,above] at (0.3,3.5) {$\Gamma_{s'}$};

\end{tikzpicture}

==> fig-globi-04.tikz <==
\begin{tikzpicture}[scale=1]

\def\rayon{3 pt} 


\begin{scope}
\draw (0,0) grid (4,6);
\draw[->,>=latex,thick] (0,0) -- (5,0) node[right] {$x$};
\draw[->,>=latex,thick] (0,0) -- (0,7) node[left] {$z$};

\draw[blue,thick] (0,5)--(3,0);
\draw[blue,thick] (0,6)--(3,0);

\fill[red] (3,0) circle (\rayon) node[black,above right] {$x^3$};
\fill[red] (2,2) circle (\rayon) node[black,above right] {$sx^2z^2$};
\fill[red] (1,4) circle (\rayon) node[black,above right] {$xz^4$}; 
\fill[red](0,5) circle (\rayon) node[black,left] {$cz^5$};
\draw[red](0,6) circle (\rayon); 

\node at (2.5,-1) {\bf Newton polygon of $g_s(x,z)$};
\end{scope}

\begin{scope}[xshift=8cm]
\draw (0,0) grid (4,5);
\draw[->,>=latex,thick] (0,0) -- (5,0) node[right] {$y$};
\draw[->,>=latex,thick] (0,0) -- (0,6) node[left] {$z$};

\draw[blue,thick] (0,4)--(2,0);

\fill[red] (2,0) circle (\rayon) node[black,above right] {$y^2$};
\fill[red] (1,2) circle (\rayon) node[black,above right] {$syz^2$};
\fill[red] (0,4) circle (\rayon) node[black,above right] {$z^4$}; 
\fill[red](0,5) circle (\rayon) node[black,above right] {$cz^5$}; 

\node at (2.5,-1) {\bf Newton polygon of $h_s(y,z)$};
\end{scope}



\end{tikzpicture}

==> fig-globi-05.tikz <==
\begin{tikzpicture}[scale=1]
\usetikzlibrary{patterns}
% neighborhood

\def\bigstar{
plot [smooth] coordinates {(5,0.2+0.5)  (1+0.5,1+0.5)   (0.2+0.5,5) } -- 
plot [smooth] coordinates {(-0.2-0.5,5)  (-1-0.5,1+0.5)   (-5,0.2+0.5) } -- 
plot [smooth] coordinates {(-5,-0.2-0.5)  (-1-0.5,-1-0.5)   (-0.2-0.5,-5) } --
plot [smooth] coordinates { (0.2+0.5,-5) (1+0.5,-1-0.5)  (5,-0.2-0.5)  } -- cycle
}
\def\smallstar{
plot [smooth] coordinates {(3,0)  (0.5,0.5)   (0,3) } -- 
plot [smooth] coordinates {(0,3)  (-0.5,0.5)   (-3,0) } -- 
plot [smooth] coordinates {(-3,0)  (-0.5,-0.5)   (0,-3) } -- 
plot [smooth] coordinates {(0,-3)  (0.5,-0.5)   (3,0) } -- cycle
}
\draw[fill=black!15, even odd rule,pattern=north west lines, pattern color=gray] \bigstar \smallstar; 
\draw[very thick, black]  \bigstar;
\draw[very thick, black]  \smallstar;



\draw[->,>=latex,gray] (0,-5.5)--(0,5.5) node[right]{$y$};
\draw[->,>=latex,gray] (-5.5,0)--(5.5,0) node[right]{$x$};


% (f=0)
\draw[very thick, blue] (0,-5) -- (0,5);
\draw[very thick, blue] plot [smooth] coordinates {(5,0.2)  (1,1)   (0.2,5) };
\draw[very thick, blue] plot [smooth] coordinates {(-5,0.2)  (-1,1)   (-0.2,5) };
\draw[very thick, blue] plot [smooth] coordinates {(5,-0.2)  (1,-1)   (0.2,-5) };
\draw[very thick, blue] plot [smooth] coordinates {(-5,-0.2)  (-1,-1)   (-0.2,-5) };

\node[blue,right] at (0.3,4.1) {$(f_{0}=0)$};
\node[blue,above] at (4,1) {$\mathcal{N}$};

\end{tikzpicture}

==> fig-globi-06.tikz <==
\begin{tikzpicture}[scale=1]

\draw[->,>=latex,gray] (0,-5.5)--(0,5.5) node[right]{$y$};
\draw[->,>=latex,gray] (-5.5,0)--(5.5,0) node[right]{$x$};


% (f=0)
\draw[very thick, blue] (0,-5) -- (0,5);
\draw[very thick, blue] plot [smooth] coordinates {(5,0.2)  (1,1)   (0.2,5) };
\draw[very thick, blue] plot [smooth] coordinates {(-5,0.2)  (-1,1)   (-0.2,5) };
\draw[very thick, blue] plot [smooth] coordinates {(5,-0.2)  (1,-1)   (0.2,-5) };
\draw[very thick, blue] plot [smooth] coordinates {(-5,-0.2)  (-1,-1)   (-0.2,-5) };

% \node[blue,right] at (0,1.1) {$(f_{0}=0)$};

\draw[very thick, red] plot [smooth] coordinates {(5,0.5)  (4,0.55)   (3,0.7) };
\draw[very thick, red,dashed] plot [smooth] coordinates {(3,0.7)  (1.3,1.3)   (0.7,3) };
\draw[very thick, red] plot [smooth] coordinates {(0.5,5)  (0.55,4)   (0.7,3) };

\node[above right,scale=0.7] at (4,0.55) {$(a,b)=(1,\sigma)$};
\node[above right,scale=0.7] at (1.3,1.3) {$(a,b)$ with $ab=\sigma$};
\node[right,scale=0.7] at (0.55,4) {$(a,b)=(\sigma,1)$};

\node[above left,scale=0.7] at (-4,0.55) {$(a,b)=(1,\tau)$};
\node[above left,scale=0.7] at (-1,1.4) {$(a,b)$ with $ab=\tau$};
\node[left,scale=0.7] at (-0.55,4) {$(a,b)=(\tau,1)$};

\node[below left,scale=0.7] at (-4,-0.55) {$(a,b)=(1,\sigma)$};
\node[below left,scale=0.7] at (-1,-1.4) {$(a,b)$ with $ab=\sigma$};
\node[left,scale=0.7] at (-0.55,-4) {$(a,b)=(\sigma,1)$};

\node[below right,scale=0.7] at (4,-0.55) {$(a,b)=(1,\tau)$};
\node[below right,scale=0.7] at (1,-1.4) {$(a,b)$ with $ab=\tau$};
\node[right,scale=0.7] at (0.55,-4) {$(a,b)=(\tau,1)$};



\end{tikzpicture}

==> fig-globi-07.tikz <==
\begin{tikzpicture}[scale=1]


\draw[->,>=latex,gray] (0,-5.5)--(0,5.5) node[right]{$y$};
\draw[->,>=latex,gray] (-5.5,0)--(5.5,0) node[right]{$x$};


% (f=0)
\draw[very thick, blue] (0,-5) -- (0,5);
\draw[very thick, blue] plot [smooth] coordinates {(5,0.2)  (1,1)   (0.2,5) };
\draw[very thick, blue] plot [smooth] coordinates {(-5,0.2)  (-1,1)   (-0.2,5) };
\draw[very thick, blue] plot [smooth] coordinates {(5,-0.2)  (1,-1)   (0.2,-5) };
\draw[very thick, blue] plot [smooth] coordinates {(-5,-0.2)  (-1,-1)   (-0.2,-5) };

% (f=1)
\draw[very thick, red] plot [smooth] coordinates {(5,0.2+0.5)  (1+0.5,1+0.5)   (0.2+0.5,5) };
\draw[very thick, red] plot [smooth] coordinates {(5,-0.2-0.5)  (1+0.5,-1-0.5)   (0.2+0.5,-5) };

\draw[very thick, red] plot [smooth] coordinates {(-4,0.15)  (-1.5,0.4)   (-1,0)  (-1.5,-0.4) (-4,-0.15) };


\node[blue,left] at (-0.3,4.1) {$(f_{0}=0)$};
\node[red,right] at (1,3) {$(f_{0}=1)$};

\fill (-1.5,0.4) circle (2pt) node[above right] {$A$};
\fill (-1.5,-0.4) circle (2pt) node[below right] {$B$};
\node[above right] at (-1,0) {$\gamma$};

\end{tikzpicture}

==> fig-globi-08.tikz <==
\begin{tikzpicture}[scale=1]


\draw[->,>=latex,gray] (0,-5.5)--(0,5.5) node[right]{$y$};
\draw[->,>=latex,gray] (-5.5,0)--(5.5,0) node[right]{$x$};


% (f=0)
\draw[very thick, blue] (0,-5) -- (0,5);
\draw[very thick, blue] plot [smooth] coordinates {(5,0.2+0.3)  (1+0.3,1+0.3)   (0.2+0.3,5) };
\draw[very thick, blue] plot [smooth] coordinates {(-5,0.2+0.3)  (-1-0.3,1+0.3)   (-0.2-0.3,5) };
\draw[very thick, blue] plot [smooth] coordinates {(5,-0.2-0.3)  (1+0.3,-1-0.3)   (0.2+0.3,-5) };
\draw[very thick, blue] plot [smooth] coordinates {(-5,-0.2-0.3)  (-1-0.3,-1-0.3)   (-0.2-0.3,-5) };

% (f=1)
\draw[very thick, red] plot [smooth] coordinates {(5,0.2+0.7)  (1+0.7,1+0.7)   (0.2+0.7,5) };
\draw[very thick, red] plot [smooth] coordinates {(5,-0.2-0.7)  (1+0.7,-1-0.7)   (0.2+0.7,-5) };

\draw[very thick, red] plot [smooth] coordinates {(-4,0.15)  (-1.5,0.5)   (-1,0)  (-0.95,-0.5) (-1.4,-0.6) (-2,-0.4) (-4,-0.15) };


\node[blue,left] at (-0.3,4.1) {$(f_{1}=0)$};
\node[red,right] at (1,3) {$(f_{1}=1)$};

\fill (-1.5,0.5) circle (2pt) node[above right] {$\tilde A$};
\fill (-1.5,-0.55) circle (2pt) node[below right] {$\tilde B$};
\node[below right] at (-1,0) {$\tilde \gamma$};

\end{tikzpicture}

==> fig-globi-09.tikz <==
\begin{tikzpicture}[scale=1]

% \def\Kk{\mathbb{K}}

\begin{scope}
\node (A) at (0,0)  {$\Kk^n$};
\node (B) at (5,0)  {$\Kk^n$};
\node (AA) at (0,-5)  {$\Kk$};
\node (BB) at (5,-5)  {$\Kk$};
\draw[->,>=latex](A) -- (B) node[midway,above] {$\Phi$};
\draw[->,>=latex](AA) -- (BB) node[midway,below] {$\mathrm{id}$};
\draw[->,>=latex](A) -- (AA) node[midway,left]{$f$};
\draw[->,>=latex](B) -- (BB) node[midway,right]{$g$};
\end{scope}


\begin{scope}[xshift=12cm]
\node (A) at (0,0)  {$\Kk^n$};
\node (B) at (5,0)  {$\Kk^n$};
\node (AA) at (0,-5)  {$\Kk$};
\node (BB) at (5,-5)  {$\Kk$};
\draw[->,>=latex](A) -- (B) node[midway,above] {$\Phi$};
\draw[->,>=latex](AA) -- (BB) node[midway,below] {$\Psi$};
\draw[->,>=latex](A) -- (AA) node[midway,left]{$f$};
\draw[->,>=latex](B) -- (BB) node[midway,right]{$g$};
\end{scope}

\end{tikzpicture}
